Inverse Matrix Games with Unique Quantal Response Equilibrium

In an inverse game problem, one needs to infer the cost function of the players in a game such that a desired joint strategy is a Nash equilibrium. We study the inverse game problem for a class of multiplayer matrix games, where the cost perceived by each player is corrupted by random noise. We provide sufficient conditions for the players' quantal response equilibrium -- a generalization of the Nash equilibrium to games with perception noise -- to be unique. We develop efficient optimization algorithms for inferring the cost matrix based on semidefinite programs and bilevel optimization. We demonstrate the application of these methods in encouraging collision avoidance and fair resource allocation.

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}


==> figs/Nash.tex <==
\begin{tikzpicture}[scale=0.7]
		\coordinate (O) at (0, 0);
		\coordinate (A) at ($(O)+(-3, 0)$);
		\coordinate (B) at ($(O)+(3, 0)$);
		
 		\coordinate (C) at ($(A)+(0.8, -0.8)$);
 		\coordinate (D) at ($(B)+(-0.8, -0.8)$);
		
		\node [sedan top,body color=car1!60,window color=black!80,minimum width=1.5cm] at (A) {};
		\node [sedan top,body color=car2!60,window color=black!80,minimum width=1.5cm,rotate=180] at (B) {};
		
		\draw[car2, -latex, very thick] ($(O)+(10:1.5)$) arc (10:85:1.5) node[midway, above, sloped] {\color{car2} \scriptsize strategy 1};
		\draw[car2, dotted, -latex, very thick] ($(O)+(-10:1.5)$) arc (-10:-85:1.5) node[midway, below, sloped] {\color{car2} \scriptsize strategy 2};
		
		\draw[car1, dotted, -latex, very thick] ($(O)+(170:1.5)$) arc (170:95:1.5) node[midway, above, sloped] {\color{car1} \scriptsize strategy 2};
		\draw[car1, -latex, very thick] ($(O)+(190:1.5)$) arc (190:265:1.5) node[midway, below, sloped] {\color{car1} \scriptsize strategy 1};
		
 		\node[label={left:{\color{car1} \scriptsize player 1}}] at (C) {};
 		\node[label={right:{\color{car2} \scriptsize player 2}}] at (D) {};
		
\end{tikzpicture}

==> numerical/austin.tex <==
\begin{tikzpicture}[scale=1]
    \coordinate (O) at (0, 0);
    \coordinate (A) at ($(O)+(-1.49, -0.5)$);
    \coordinate (B) at ($(O)+(0.72, -1.8)$);
    \coordinate (C) at ($(O)+(2, 0.04)$);
    
    \node[inner sep=0pt] (sys1) at (O)
    {\includegraphics[width=0.35\textwidth,angle=0,origin=c]{figs/austin.png}};
    
    \node [quadcopter top,fill=white,draw=red,minimum width=1cm,scale=0.6] at (A) {};
    \node [quadcopter top,fill=white,draw=dgreen,minimum width=1cm,scale=0.6] at (B) {};
    \node [quadcopter top,fill=white,draw=blue,minimum width=1cm,scale=0.6] at (C) {};
\end{tikzpicture}

